Measuring the Intrinsic Dimension of Earth Representations

Within the context of representation learning for Earth observation, geographic Implicit Neural Representations (INRs) embed low-dimensional location inputs (longitude, latitude) into high-dimensional embeddings, through models trained on geo-referenced satellite, image or text data. Despite the common aim of geographic INRs to distill Earth's data into compact, learning-friendly representations, we lack an understanding of how much information is contained in these Earth representations, and where that information is concentrated. The intrinsic dimension of a dataset measures the number of degrees of freedom required to capture its local variability, regardless of the ambient high-dimensional space in which it is embedded. This work provides the first study of the intrinsic dimensionality of geographic INRs. Analyzing INRs with ambient dimension between 256 and 512, we find that their intrinsic dimensions fall roughly between 2 and 10 and are sensitive to changing spatial resolution and input modalities during INR pre-training. Furthermore, we show that the intrinsic dimension of a geographic INR correlates with downstream task performance and can capture spatial artifacts, facilitating model evaluation and diagnostics. More broadly, our work offers an architecture-agnostic, label-free metric of information content that can enable unsupervised evaluation, model selection, and pre-training design across INRs.

==> figures/rq2/RQ2_tikz.tex <==
\begin{figure}[t!]
    \centering
    
    % Define colors explicitly
    \definecolor{cspfmowcolor}{RGB}{46,134,171}    % Blue
    \definecolor{cspinatcolor}{RGB}{162,59,114}    % Purple
    \definecolor{geoclipcolor2}{RGB}{241,143,1}    % Orange
    \definecolor{satclipl10color}{RGB}{199,62,29}  % Red-brown
    \definecolor{satclipl40color}{RGB}{106,153,78} % Green
    \definecolor{sinrcolor}{RGB}{92,54,22}
    \definecolor{taxabindcolor}{RGB}{69, 39, 160}
    % First subfigure with groupplot
\begin{subfigure}{\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=5 by 1,
                horizontal sep=0.6cm,
                group name=idperfgroup,
                x descriptions at=edge bottom
            },
            height=3.6cm,
            width=3.8cm,
            grid=major,
            grid style={line width=0.2pt, draw=gray!20},
            xlabel style={font=\footnotesize},
            ylabel style={font=\footnotesize, at={(axis description cs:-0.22,0.5)}, anchor=south},
            tick label style={font=\tiny},
            axis lines=left,
            axis line style={-},
            tick style={color=black},
            title style={font=\footnotesize, at={(0.5,1.0)}, anchor=south},
            legend style={draw=none}
        ]
        \hspace{-0.8em}
        % Plot 1: Air Temperature
        \nextgroupplot[
            xlabel={},
            ylabel={Test R²},
            title={Air Temperature},
            xmin=0,
            xmax=10,
            ymin=0.3,
            ymax=1.1
        ]
        
        \addplot[color=black!40, opacity=0.6, dashed, line width=1pt, domain=0:10, samples=2, forget plot] {0.039*x + 0.587};


        
        % CSP-FMoW
        \addplot+[
          only marks, mark=*, mark size=2.5pt,
          mark options={color=cspfmowcolor,fill=cspfmowcolor},
          forget plot
        ] coordinates {
          (1.7025, 0.706)
        };
        
        % CSP-iNat
        \addplot+[
          only marks, mark=square*, mark size=2.5pt,
          mark options={color=cspinatcolor,fill=cspinatcolor},
          forget plot
        ] coordinates {
          (0.9225, 0.3458)
        };
        % \node[above, font=\tiny] at (axis cs:0.9225, 0.3458) {0.346};

        
        % GeoCLIP
        \addplot+[
          only marks, mark=diamond*, mark size=2.5pt,
          mark options={color=geoclipcolor2,fill=geoclipcolor2},
          forget plot
        ] coordinates {
          (7.6763, 0.7372)
        };
        
        % SatCLIP-L10
        \addplot+[
          only marks, mark=triangle*, mark size=2.5pt,
          mark options={color=satclipl10color,fill=satclipl10color},
          forget plot
        ] coordinates {
          (4.9999, 0.9465)
        };
        % \node[above, font=\tiny] at (axis cs:4.9999, 0.9465) {0.947};
        % SatCLIP-L40 (rotated triangle)
        \addplot+[
          only marks, mark=triangle*, mark size=2.5pt,
          mark options={rotate=180,color=satclipl40color,fill=satclipl40color},
          forget plot
        ] coordinates {
          (8.0835, 0.8666)
        };
        % addition -- for SINR
        \addplot+[
          only marks, mark=pentagon*, mark size=2.5pt,
          mark options={rotate=180,color=sinrcolor,fill=sinrcolor},
          forget plot
        ] coordinates {
          (3.195, 0.9034)
        };
        \addplot+[
          only marks, mark=pentagon*, mark size=2.5pt,
          mark options={rotate=180,color=sinrcolor,fill=sinrcolor},
          forget plot
        ] coordinates {
          (3.195, 0.9034)
        };

        \addplot+[
          only marks,
          mark=*,
          mark size=0pt, % hide the actual pgfplots mark
          nodes near coords={\taxabindmark},
          every node near coord/.style={anchor=center, inner sep=0pt},
          forget plot
        ] coordinates {
          (3.309, 0.77456)
        };
        
        
        % \node[font=\tiny, anchor=south east, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt] 
        %     at (axis cs:9.8,0.32) {
        %     \begin{tabular}{@{}l@{}}
        %     \textbf{R² = 0.461}
        %     \end{tabular}
        % };
        
        % Plot 2: Elevation
        \nextgroupplot[
            xlabel={},
            ylabel={},
            title={Elevation},
            xmin=0,
            xmax=10,
            ymin=0,
            ymax=1.1
        ]
        
        \addplot[color=black!40, opacity=0.6, dashed, line width=1pt, domain=0:10, samples=2, forget plot] {0.097*x + 0.166};

        
        % CSP-FMoW
        \addplot+[
          only marks, mark=*, mark size=2.5pt,
          mark options={color=cspfmowcolor,fill=cspfmowcolor},
          forget plot
        ] coordinates {
          (1.7025, 0.2924)
        };
        
        % CSP-iNat
        \addplot+[
          only marks, mark=square*, mark size=2.5pt,
          mark options={color=cspinatcolor,fill=cspinatcolor},
          forget plot
        ] coordinates {
          (0.9225, 0.0253)
        };
        % \node[above, font=\tiny] at (axis cs:0.9225,0.0253) {.025};
        
        % GeoCLIP
        \addplot+[
          only marks, mark=diamond*, mark size=2.5pt,
          mark options={color=geoclipcolor2,fill=geoclipcolor2},
          forget plot
        ] coordinates {
          (7.6763, 0.8267)
        };
        % \node[above, font=\tiny] at (axis cs:7.6763,0.8267) {0.827};
        
        % SatCLIP-L10
        \addplot+[
          only marks, mark=triangle*, mark size=2.5pt,
          mark options={color=satclipl10color,fill=satclipl10color},
          forget plot
        ] coordinates {
          (4.9999, 0.7924)
        };
        
        % SatCLIP-L40 (rotated triangle)
        \addplot+[
          only marks, mark=triangle*, mark size=2.5pt,
          mark options={rotate=180,color=satclipl40color,fill=satclipl40color},
          forget plot
        ] coordinates {
          (8.0835, 0.8561)
        };

        \addplot+[
          only marks, mark=pentagon*, mark size=2.5pt,
          mark options={rotate=180,color=sinrcolor,fill=sinrcolor},
          forget plot
        ] coordinates {
          (3.195, 0.6633)
        };

        \addplot+[
          only marks,
          mark=*,
          mark size=0pt, % hide the actual pgfplots mark
          nodes near coords={\taxabindmark},
          every node near coord/.style={anchor=center, inner sep=0pt},
          forget plot
        ] coordinates {
          (3.309, 0.611)
        };
        
        % \node[font=\tiny, anchor=south east, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt] 
        %     at (axis cs:9.8,0.02) {
        %     \begin{tabular}{@{}l@{}}
        %     \textbf{R² = 0.883}
        %     \end{tabular}
        % };
        
        % Plot 3: Population
        \nextgroupplot[
            xlabel={},
            ylabel={},
            title={Population},
            xmin=0,
            xmax=10,
            ymin=0.4,
            ymax=0.9
        ]
        
        \addplot[color=black!40, opacity=0.6, dashed, line width=1pt, domain=0:10, samples=2, forget plot] {0.052*x + 0.430};

        
        % CSP-FMoW
        \addplot+[
          only marks, mark=*, mark size=2.5pt,
          mark options={color=cspfmowcolor,fill=cspfmowcolor},
          forget plot
        ] coordinates {
          (1.7025, 0.4327)
        };
        % \node[above right, font=\tiny] at (axis cs:1.7025,0.4327) {0.433};
        
        % CSP-iNat
        \addplot+[
          only marks, mark=square*, mark size=2.5pt,
          mark options={color=cspinatcolor,fill=cspinatcolor},
          forget plot
        ] coordinates {
          (0.9225, 0.4344)
        };
        
        % GeoCLIP
        \addplot+[
          only marks, mark=diamond*, mark size=2.5pt,
          mark options={color=geoclipcolor2,fill=geoclipcolor2},
          forget plot
        ] coordinates {
          (7.6763, 0.7821)
        };
        
        % SatCLIP-L10
        \addplot+[
          only marks, mark=triangle*, mark size=2.5pt,
          mark options={color=satclipl10color,fill=satclipl10color},
          forget plot
        ] coordinates {
          (4.9999, 0.7884)
        };
        
        % SatCLIP-L40 (rotated triangle)
        \addplot+[
          only marks, mark=triangle*, mark size=2.5pt,
          mark options={rotate=180,color=satclipl40color,fill=satclipl40color},
          forget plot
        ] coordinates {
          (8.0835, 0.8062)
        };
        \addplot+[
          only marks, mark=pentagon*, mark size=2.5pt,
          mark options={rotate=180,color=sinrcolor,fill=sinrcolor},
          forget plot
        ] coordinates {
          (3.195, 0.7011)
        };
        \addplot+[
          only marks,
          mark=*,
          mark size=0pt, % hide the actual pgfplots mark
          nodes near coords={\taxabindmark},
          every node near coord/.style={anchor=center, inner sep=0pt},
          forget plot
        ] coordinates {
          (3.309, 0.6099)
        };
        
        % Plot 4: Biome
        \nextgroupplot[
            xlabel={},
            ylabel={Test Accuracy},
            title={Biome},
            xmin=0,
            xmax=10,
            ymin=0.73,
            ymax=0.97
        ]
        \hspace{1.5em}
        
        \addplot[color=black!40, opacity=0.6, dashed, line width=1pt, domain=0:10, samples=2, forget plot] {0.023*x + 0.748};

        
        % CSP-FMoW
        \addplot+[
          only marks, mark=*, mark size=2.5pt,
          mark options={color=cspfmowcolor,fill=cspfmowcolor},
          forget plot
        ] coordinates {
          (1.7025, 0.776)
        };
        % \node[above right, font=\tiny] at (axis cs:1.7025,0.776) {0.776};
        
        % CSP-iNat
        \addplot+[
          only marks, mark=square*, mark size=2.5pt,
          mark options={color=cspinatcolor,fill=cspinatcolor},
          forget plot
        ] coordinates {
          (0.9225, 0.761)
        };
        
        % GeoCLIP
        \addplot+[
          only marks, mark=diamond*, mark size=2.5pt,
          mark options={color=geoclipcolor2,fill=geoclipcolor2},
          forget plot
        ] coordinates {
          (7.6763, 0.8907)
        };
        
        % SatCLIP-L10
        \addplot+[
          only marks, mark=triangle*, mark size=2.5pt,
          mark options={color=satclipl10color,fill=satclipl10color},
          forget plot
        ] coordinates {
          (4.9999, 0.9193)
        };
        
        % SatCLIP-L40 (rotated triangle)
        \addplot+[
          only marks, mark=triangle*, mark size=2.5pt,
          mark options={rotate=180,color=satclipl40color,fill=satclipl40color},
          forget plot
        ] coordinates {
          (8.0835, 0.9372)
        };

        \addplot+[
          only marks, mark=pentagon*, mark size=2.5pt,
          mark options={rotate=180,color=sinrcolor,fill=sinrcolor},
          forget plot
        ] coordinates {
          (3.195, 0.8560)
        };


        \addplot+[
          only marks,
          mark=*,
          mark size=0pt, % hide the actual pgfplots mark
          nodes near coords={\taxabindmark},
          every node near coord/.style={anchor=center, inner sep=0pt},
          forget plot
        ] coordinates {
          (3.309, 0.7827333211898804)
        };
        
        % Plot 5: Countries
        \nextgroupplot[
            xlabel={},
            ylabel={},
            title={Countries},
            xmin=0,
            xmax=10,
            ymin=0.73,
            ymax=1.0
        ]
        
        \addplot[color=black!40, opacity=0.6, dashed, line width=1pt, domain=0:10, samples=2, forget plot] {0.018*x + 0.796};

        
        % CSP-FMoW
        \addplot+[
          only marks, mark=*, mark size=2.5pt,
          mark options={color=cspfmowcolor,fill=cspfmowcolor},
          forget plot
        ] coordinates {
          (1.7025, 0.8118)
        };
        % \node[above, font=\tiny] at (axis cs:1.7025,0.8118) {0.812};
        
        % CSP-iNat
        \addplot+[
          only marks, mark=square*, mark size=2.5pt,
          mark options={color=cspinatcolor,fill=cspinatcolor},
          forget plot
        ] coordinates {
          (0.9225, 0.8176)
        };
        
        % GeoCLIP
        \addplot+[
          only marks, mark=diamond*, mark size=2.5pt,
          mark options={color=geoclipcolor2,fill=geoclipcolor2},
          forget plot
        ] coordinates {
          (7.6763, 0.9059)
        };
        
        % SatCLIP-L10
        \addplot+[
          only marks, mark=triangle*, mark size=2.5pt,
          mark options={color=satclipl10color,fill=satclipl10color},
          forget plot
        ] coordinates {
          (4.9999, 0.9345)
        };
        
        % SatCLIP-L40 (rotated triangle)
        \addplot+[
          only marks, mark=triangle*, mark size=2.5pt,
          mark options={rotate=180,color=satclipl40color,fill=satclipl40color},
          forget plot
        ] coordinates {
          (8.0835, 0.9523)
        };
        \addplot+[
          only marks, mark=pentagon*, mark size=2.5pt,
          mark options={rotate=180,color=sinrcolor,fill=sinrcolor},
          forget plot
        ] coordinates {
          (3.195, 0.8743)
        };
        \addplot+[
          only marks,
          mark=*,
          mark size=0pt, % hide the actual pgfplots mark
          nodes near coords={\taxabindmark},
          every node near coord/.style={anchor=center, inner sep=0pt},
          forget plot
        ] coordinates {
          (3.309, 0.8197999787330627)
        };
        
        \end{groupplot}
        
        % Single common x-axis label
        \node[font=\footnotesize, below] at ($(idperfgroup c3r1.south)+(0,-0.4cm)$) {FisherS Global ID (\textbf{Representativeness})};
        
    \end{tikzpicture}
    \caption{FisherS global ID of geographic INRs vs test $R^2$ and top-1 accuracy using land-based coordinate sampling.
    %CSP models show consistently low intrinsic dimension.
    }
    \label{fig:rq2-ssl}
\end{subfigure}
    
    \vspace{0.6em}
        
\begin{subfigure}{\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=5 by 1,
                horizontal sep=0.6cm,
                group name=twonn_group,
                x descriptions at=edge bottom
            },
            height=3.5cm,
            width=3.8cm,
            grid=major,
            grid style={line width=0.2pt, draw=gray!20},
            xlabel style={font=\footnotesize},
            ylabel style={font=\footnotesize, at={(axis description cs:-0.22,0.5)}, anchor=south},
            tick label style={font=\tiny},
            axis lines=left,
            axis line style={-},
            tick style={color=black},
            title style={font=\footnotesize, at={(0.5,1.0)}, anchor=south},
            legend style={draw=none}
        ]
        \hspace{-0.8em}
        
        % Plot 1: Air Temperature
        \nextgroupplot[
            xlabel={},
            ylabel={Test R²},
            title={Air Temperature},
            xmin=1.8,
            xmax=4.2,
            ymin=0.75,
            ymax=1.0
        ]
        
        \addplot[color=black!40, opacity=0.6, dashed, line width=1pt, domain=1.8:4.2, samples=2, forget plot] {-0.106*x + 1.181};

        
        \addplot+[only marks, mark=*, mark size=2.5pt,
            mark options={color=cspfmowcolor,fill=cspfmowcolor}, forget plot
        ] coordinates {(3.79, 0.807)};
        
        \addplot+[only marks, mark=square*, mark size=2.5pt,
            mark options={color=cspinatcolor,fill=cspinatcolor}, forget plot
        ] coordinates {(3.36, 0.820)};
        
        \addplot+[only marks, mark=diamond*, mark size=2.5pt,
            mark options={color=geoclipcolor2,fill=geoclipcolor2}, forget plot
        ] coordinates {(2.18, 0.937)};
        
        \addplot+[only marks, mark=triangle*, mark size=2.5pt,
            mark options={color=satclipl10color,fill=satclipl10color}, forget plot
        ] coordinates {(2.53, 0.956)};
        
        \addplot+[only marks, mark=triangle*, mark size=2.5pt,
            mark options={rotate=180,color=satclipl40color,fill=satclipl40color}, forget plot
        ] coordinates {(2.98, 0.871)};
        
        \addplot+[
          only marks, mark=pentagon*, mark size=2.5pt,
          mark options={rotate=180,color=sinrcolor,fill=sinrcolor},
          forget plot
        ] coordinates {
          (2.576, 0.8989)
        };

        \addplot+[
          only marks,
          mark=*,
          mark size=0pt, % hide the actual pgfplots mark
          nodes near coords={\taxabindmark},
          every node near coord/.style={anchor=center, inner sep=0pt},
          forget plot
        ] coordinates {
          (3.309, 0.7856)
        };
        
        
        % Plot 2: Elevation
        \nextgroupplot[
            xlabel={},
            ylabel={},
            title={Elevation},
            xmin=1.5,
            xmax=8,
            ymin=0,
            ymax=1.0
        ]
        
        \addplot[color=black!40, opacity=0.6, dashed, line width=1pt, domain=1.5:8, samples=2, forget plot] {-0.148*x + 1.118};


        
        \addplot+[only marks, mark=*, mark size=2.5pt,
            mark options={color=cspfmowcolor,fill=cspfmowcolor}, forget plot
        ] coordinates {(4.2, 0.292)};
        
        \addplot+[only marks, mark=square*, mark size=2.5pt,
            mark options={color=cspinatcolor,fill=cspinatcolor}, forget plot
        ] coordinates {(7.5, 0.025)};
        % \node[above, font=\tiny] at (axis cs:7.5,0.025) {.025};
        
        \addplot+[only marks, mark=diamond*, mark size=2.5pt,
            mark options={color=geoclipcolor2,fill=geoclipcolor2}, forget plot
        ] coordinates {(3.8, 0.827)};
        
        \addplot+[only marks, mark=triangle*, mark size=2.5pt,
            mark options={color=satclipl10color,fill=satclipl10color}, forget plot
        ] coordinates {(2.6, 0.792)};
        
        \addplot+[only marks, mark=triangle*, mark size=2.5pt,
            mark options={rotate=180,color=satclipl40color,fill=satclipl40color}, forget plot
        ] coordinates {(2.1, 0.856)};
        
        \addplot+[
          only marks, mark=pentagon*, mark size=2.5pt,
          mark options={rotate=180,color=sinrcolor,fill=sinrcolor},
          forget plot
        ] coordinates {
          (2.77, 0.5617)
        };

        \addplot+[
          only marks,
          mark=*,
          mark size=0pt, % hide the actual pgfplots mark
          nodes near coords={\taxabindmark},
          every node near coord/.style={anchor=center, inner sep=0pt},
          forget plot
        ] coordinates {
          (3.309, 0.5835)
        };
        
        % Plot 3: Population 
        \nextgroupplot[
            xlabel={},
            ylabel={},
            title={Population},
            xmin=1.5,
            xmax=6,
            ymin=0.5,
            ymax=0.9
        ]
        
        \addplot[color=black!40, opacity=0.6, dashed, line width=1pt, domain=1.5:6, samples=2, forget plot] {-0.012*x + 0.746};


        
        \addplot+[only marks, mark=*, mark size=2.5pt,
            mark options={color=cspfmowcolor,fill=cspfmowcolor}, forget plot
        ] coordinates {(3.759, 0.686)};
        
        \addplot+[only marks, mark=square*, mark size=2.5pt,
            mark options={color=cspinatcolor,fill=cspinatcolor}, forget plot
        ] coordinates {(3.602, 0.558)};
        % \node[above, font=\tiny] at (axis cs:3.602,0.558) {0.558};
        
        \addplot+[only marks, mark=diamond*, mark size=2.5pt,
            mark options={color=geoclipcolor2,fill=geoclipcolor2}, forget plot
        ] coordinates {(5.315, 0.780)};
        
        \addplot+[only marks, mark=triangle*, mark size=2.5pt,
            mark options={color=satclipl10color,fill=satclipl10color}, forget plot
        ] coordinates {(2.071, 0.787)};
        
        \addplot+[only marks, mark=triangle*, mark size=2.5pt,
            mark options={rotate=180,color=satclipl40color,fill=satclipl40color}, forget plot
        ] coordinates {(2.580, 0.822)};
        % \node[above, font=\tiny] at (axis cs:2.580,0.822) {0.822};
        
        \addplot+[
          only marks, mark=pentagon*, mark size=2.5pt,
          mark options={rotate=180,color=sinrcolor,fill=sinrcolor},
          forget plot
        ] coordinates {
          (3.008, 0.6961)
        };

        \addplot+[
          only marks,
          mark=*,
          mark size=0pt, % hide the actual pgfplots mark
          nodes near coords={\taxabindmark},
          every node near coord/.style={anchor=center, inner sep=0pt},
          forget plot
        ] coordinates {
          (3.217, 0.613356)
        };
        
        % Plot 4: Biome
        \nextgroupplot[
            xlabel={},
            ylabel={Test Accuracy},
            title={Biome},
            xmin=1.5,
            xmax=5,
            ymin=0.7,
            ymax=1.0
        ]
        \hspace{1.5em}
        
        \addplot[color=black!40, opacity=0.6, dashed, line width=1pt, domain=1.5:5, samples=2, forget plot] {-0.071*x + 1.086};

        
        \addplot+[only marks, mark=*, mark size=2.5pt,
            mark options={color=cspfmowcolor,fill=cspfmowcolor}, forget plot
        ] coordinates {(3.34, 0.824)};
        
        \addplot+[only marks, mark=square*, mark size=2.5pt,
            mark options={color=cspinatcolor,fill=cspinatcolor}, forget plot
        ] coordinates {(4.34, 0.746)};
        % \node[above, font=\tiny] at (axis cs:4.34,0.746) {0.746};
        
        \addplot+[only marks, mark=diamond*, mark size=2.5pt,
            mark options={color=geoclipcolor2,fill=geoclipcolor2}, forget plot
        ] coordinates {(4.20, 0.861)};
        
        \addplot+[only marks, mark=triangle*, mark size=2.5pt,
            mark options={color=satclipl10color,fill=satclipl10color}, forget plot
        ] coordinates {(2.30, 0.923)};
        
        \addplot+[only marks, mark=triangle*, mark size=2.5pt,
            mark options={rotate=180,color=satclipl40color,fill=satclipl40color}, forget plot
        ] coordinates {(2.29, 0.936)};
        % \node[above, font=\tiny] at (axis cs:2.29,0.936) {0.936};
        
        \addplot+[
          only marks, mark=pentagon*, mark size=2.5pt,
          mark options={rotate=180,color=sinrcolor,fill=sinrcolor},
          forget plot
        ] coordinates {
          (2.99, 0.8955)
        };

        \addplot+[
          only marks,
          mark=*,
          mark size=0pt, % hide the actual pgfplots mark
          nodes near coords={\taxabindmark},
          every node near coord/.style={anchor=center, inner sep=0pt},
          forget plot
        ] coordinates {
          (3.522, 0.7827)
        };
        
        
        % Plot 5: Countries
        \nextgroupplot[
            xlabel={},
            ylabel={},
            title={Countries},
            xmin=1.5,
            xmax=5,
            ymin=0.75,
            ymax=1.0
        ]
        
        \addplot[color=black!40, opacity=0.6, dashed, line width=1pt, domain=1.5:5, samples=2, forget plot] {-0.068*x + 1.080};

        
        \addplot+[only marks, mark=*, mark size=2.5pt,
            mark options={color=cspfmowcolor,fill=cspfmowcolor}, forget plot
        ] coordinates {(3.56, 0.821)};
        
        \addplot+[only marks, mark=square*, mark size=2.5pt,
            mark options={color=cspinatcolor,fill=cspinatcolor}, forget plot
        ] coordinates {(4.62, 0.781)};
        % \node[above, font=\tiny] at (axis cs:4.62,0.781) {0.781};
        
        \addplot+[only marks, mark=diamond*, mark size=2.5pt,
            mark options={color=geoclipcolor2,fill=geoclipcolor2}, forget plot
        ] coordinates {(2.84, 0.903)};
        
        \addplot+[only marks, mark=triangle*, mark size=2.5pt,
            mark options={color=satclipl10color,fill=satclipl10color}, forget plot
        ] coordinates {(2.21, 0.937)};
        
        \addplot+[only marks, mark=triangle*, mark size=2.5pt,
            mark options={rotate=180,color=satclipl40color,fill=satclipl40color}, forget plot
        ] coordinates {(2.12, 0.953)};
        % \node[above, font=\tiny] at (axis cs:2.12,0.953) {0.953};
        
        \addplot+[
          only marks, mark=pentagon*, mark size=2.5pt,
          mark options={rotate=180,color=sinrcolor,fill=sinrcolor},
          forget plot
        ] coordinates {
          (2.376, 0.8879)
        };
        
        \addplot+[
          only marks,
          mark=*,
          mark size=0pt, % hide the actual pgfplots mark
          nodes near coords={\taxabindmark},
          every node near coord/.style={anchor=center, inner sep=0pt},
          forget plot
        ] coordinates {
          (3.899, 0.7997999787330627)
        };
        
        
        \end{groupplot}
        
        % Single common x-axis label
        \node[font=\footnotesize, below] at ($(twonn_group c3r1.south)+(0,-0.5cm)$) {TwoNN Global ID (\textbf{Task-Alignment})};
        
        % Legend (same as first subfigure)
        \node[font=\footnotesize, below] at ($(twonn_group c3r1.south)+(-0.5cm,-1.0cm)$) {
            \textcolor{cspfmowcolor}{\large$\bullet$} CSP-FMoW
            \quad
            \textcolor{cspinatcolor}{$\blacksquare$} CSP-iNat
            \quad
            \textcolor{geoclipcolor2}{$\blacklozenge$} GeoCLIP
            \quad
            \textcolor{satclipl10color}{$\blacktriangle$} SatCLIP-L10
            \quad
            \textcolor{satclipl40color}{$\blacktriangledown$} SatCLIP-L40
            \quad
            \textcolor{sinrcolor}{\raisebox{0.75ex}{\pentagon}}\ SINR
            \quad
            \textcolor{taxabindcolor}{\raisebox{0.75ex}{\taxabindmark}} TaxaBind-Loc
        };
        
    \end{tikzpicture}
    \caption{TwoNN global ID of ReLU activations of a 3-hidden-layer MLP's penultimate layer vs test $R^2$ and top-1 accuracy.}
    \label{fig:rq2-slmlp}
\end{subfigure}

% Third subfigure - TorchSpatial supervised learning
% \begin{subfigure}{\textwidth}
%     \centering
%     \begin{tikzpicture}
%         \begin{groupplot}[
%             group style={
%                 group size=5 by 1,
%                 horizontal sep=0.6cm,
%                 group name=torchspatial_group,
%                 x descriptions at=edge bottom
%             },
%             height=4.1cm,
%             width=3.7cm,
%             grid=major,
%             grid style={line width=0.2pt, draw=gray!20},
%             xlabel style={font=\footnotesize},
%             ylabel style={font=\footnotesize, at={(axis description cs:-0.30,0.5)}, anchor=south},
%             tick label style={font=\tiny},
%             axis lines=left,
%             axis line style={-},
%             tick style={color=black},
%             title style={font=\footnotesize, at={(0.5,1.0)}, anchor=south},
%             legend style={draw=none}
%         ]
%         \hspace{-0.8 em}
%         % Plot 1: Nightlights
%         \nextgroupplot[
%             xlabel={},
%             ylabel={Test R²},
%             title={Nightlights},
%             xmin=2,
%             xmax=16,
%             ymin=0.2,
%             ymax=0.35
%         ]
        
%         \addplot[black, dashed, line width=1pt, domain=2:16, samples=2, forget plot]
%             {-0.005*x + 0.306};
        
%         % Sphere2Vec-DFS (blue) - highest
%         \addplot+[only marks, mark=*, mark size=2.5pt,
%             mark options={color=cspfmowcolor,fill=cspfmowcolor}, forget plot
%         ] coordinates {(3.31, 0.31)};
%         \node[above, font=\tiny] at (axis cs:3.31,0.31) {0.31};
        
%         % Sphere2Vec-M (purple)
%         \addplot+[only marks, mark=*, mark size=2.5pt,
%             mark options={color=cspinatcolor,fill=cspinatcolor}, forget plot
%         ] coordinates {(4.26, 0.27)};
        
%         % Sphere2Vec-C (orange)
%         \addplot+[only marks, mark=*, mark size=2.5pt,
%             mark options={color=geoclipcolor2,fill=geoclipcolor2}, forget plot
%         ] coordinates {(3.57, 0.28)};
        
%         % NeRF (red-brown) - lowest
%         \addplot+[only marks, mark=*, mark size=2.5pt,
%             mark options={color=satclipl10color,fill=satclipl10color}, forget plot
%         ] coordinates {(15.28, 0.23)};
%         \node[below left, font=\tiny] at (axis cs:15.28,0.23) {0.23};
        
%         \node[font=\tiny, anchor=north east, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt] 
%             at (axis cs:15.8,0.348) {
%             \begin{tabular}{@{}l@{}}
%             \textbf{R² = 0.785}
%             \end{tabular}
%         };
%         \hspace{0.5em}
%         % Plot 2: Tree Cover
%         \nextgroupplot[
%             xlabel={},
%             ylabel={},
%             title={Tree Cover},
%             xmin=2,
%             xmax=14,
%             ymin=0.6,
%             ymax=0.75
%         ]
        
%         \addplot[black, dashed, line width=1pt, domain=2:14, samples=2, forget plot]
%             {-0.01*x + 0.765};
        
%         % Sphere2Vec-DFS - lowest
%         \addplot+[only marks, mark=*, mark size=2.5pt,
%             mark options={color=cspfmowcolor,fill=cspfmowcolor}, forget plot
%         ] coordinates {(13.15, 0.62)};
%         \node[above left, font=\tiny] at (axis cs:13.15,0.62) {0.62};
        
%         % Sphere2Vec-M
%         \addplot+[only marks, mark=*, mark size=2.5pt,
%             mark options={color=cspinatcolor,fill=cspinatcolor}, forget plot
%         ] coordinates {(5.68, 0.71)};
        
%         % Sphere2Vec-C - highest
%         \addplot+[only marks, mark=*, mark size=2.5pt,
%             mark options={color=geoclipcolor2,fill=geoclipcolor2}, forget plot
%         ] coordinates {(2.77, 0.73)};
%         \node[above right, font=\tiny] at (axis cs:2.77,0.73) {0.73};
        
%         % NeRF
%         \addplot+[only marks, mark=*, mark size=2.5pt,
%             mark options={color=satclipl10color,fill=satclipl10color}, forget plot
%         ] coordinates {(10.01, 0.68)};
        
%         \node[font=\tiny, anchor=north east, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt] 
%             at (axis cs:13.8,0.748) {
%             \begin{tabular}{@{}l@{}}
%             \textbf{R² = 0.933}
%             \end{tabular}
%         };
        
%         % Plot 3: Asset Index
%         \nextgroupplot[
%             xlabel={},
%             ylabel={},
%             title={Asset Index},
%             xmin=2.5,
%             xmax=3.5,
%             ymin=0.45,
%             ymax=0.6
%         ]
        
%         \addplot[black, dashed, line width=1pt, domain=2.5:3.5, samples=2, forget plot]
%             {-0.191*x + 1.105};
        
%         % NeRF - highest
%         \addplot+[only marks, mark=*, mark size=2.5pt,
%             mark options={color=satclipl10color,fill=satclipl10color}, forget plot
%         ] coordinates {(2.78, 0.583)};
%         \node[above, font=\tiny] at (axis cs:2.78,0.583) {0.583};
        
%         % Sphere2Vec-DFS
%         \addplot+[only marks, mark=*, mark size=2.5pt,
%             mark options={color=cspfmowcolor,fill=cspfmowcolor}, forget plot
%         ] coordinates {(2.85, 0.55)};
        
%         % Sphere2Vec-C
%         \addplot+[only marks, mark=*, mark size=2.5pt,
%             mark options={color=geoclipcolor2,fill=geoclipcolor2}, forget plot
%         ] coordinates {(3.26, 0.486)};
        
%         % Sphere2Vec-M - lowest
%         \addplot+[only marks, mark=*, mark size=2.5pt,
%             mark options={color=cspinatcolor,fill=cspinatcolor}, forget plot
%         ] coordinates {(3.25, 0.483)};
%         \node[above left, font=\tiny] at (axis cs:3.25,0.483) {0.483};
        
%         \node[font=\tiny, anchor=north east, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt] 
%             at (axis cs:3.48,0.59) {
%             \begin{tabular}{@{}l@{}}
%             \textbf{R² = 0.968}
%             \end{tabular}
%         };
        
%         % Plot 4: Sanitation Index
%         \nextgroupplot[
%             xlabel={},
%             ylabel={},
%             title={Sanitation Index},
%             xmin=1.5,
%             xmax=3.5,
%             ymin=0.4,
%             ymax=0.6
%         ]

        
%         \addplot[black, dashed, line width=1pt, domain=1.5:3.5, samples=2, forget plot]
%             {-0.097*x + 0.745};
        
%         % NeRF - highest
%         \addplot+[only marks, mark=*, mark size=2.5pt,
%             mark options={color=satclipl10color,fill=satclipl10color}, forget plot
%         ] coordinates {(1.85, 0.569)};
%         \node[above, font=\tiny] at (axis cs:1.85,0.569) {0.569};
        
%         % Sphere2Vec-DFS
%         \addplot+[only marks, mark=*, mark size=2.5pt,
%             mark options={color=cspfmowcolor,fill=cspfmowcolor}, forget plot
%         ] coordinates {(2.77, 0.467)};
        
%         % Sphere2Vec-C - lowest
%         \addplot+[only marks, mark=*, mark size=2.5pt,
%             mark options={color=geoclipcolor2,fill=geoclipcolor2}, forget plot
%         ] coordinates {(3.20, 0.434)};
%         \node[above left, font=\tiny] at (axis cs:3.20,0.434) {0.434};
        
%         % Sphere2Vec-M
%         \addplot+[only marks, mark=*, mark size=2.5pt,
%             mark options={color=cspinatcolor,fill=cspinatcolor}, forget plot
%         ] coordinates {(3.16, 0.448)};
        
%         \node[font=\tiny, anchor=north east, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt] 
%             at (axis cs:3.48,0.59) {
%             \begin{tabular}{@{}l@{}}
%             \textbf{R² = 0.985}
%             \end{tabular}
%         };
        
%         % Plot 5: Women Education
%         \nextgroupplot[
%             xlabel={},
%             ylabel={},
%             title={Women Education},
%             xmin=2.5,
%             xmax=4,
%             ymin=0.5,
%             ymax=0.65
%         ]
        
%         \addplot[black, dashed, line width=1pt, domain=2.5:4, samples=2, forget plot]
%             {-0.097*x + 0.871};
        
%         % NeRF - highest
%         \addplot+[only marks, mark=*, mark size=2.5pt,
%             mark options={color=satclipl10color,fill=satclipl10color}, forget plot
%         ] coordinates {(2.70, 0.625)};
%         \node[above, font=\tiny] at (axis cs:2.70,0.625) {0.625};
        
%         % Sphere2Vec-DFS
%         \addplot+[only marks, mark=*, mark size=2.5pt,
%             mark options={color=cspfmowcolor,fill=cspfmowcolor}, forget plot
%         ] coordinates {(2.99, 0.562)};
        
%         % Sphere2Vec-C
%         \addplot+[only marks, mark=*, mark size=2.5pt,
%             mark options={color=geoclipcolor2,fill=geoclipcolor2}, forget plot
%         ] coordinates {(3.41, 0.534)};
        
%         % Sphere2Vec-M - lowest
%         \addplot+[only marks, mark=*, mark size=2.5pt,
%             mark options={color=cspinatcolor,fill=cspinatcolor}, forget plot
%         ] coordinates {(3.74, 0.518)};
%         \node[above, font=\tiny] at (axis cs:3.74,0.518) {0.518};
        
%         \node[font=\tiny, anchor=north east, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt] 
%             at (axis cs:3.98,0.64) {
%             \begin{tabular}{@{}l@{}}
%             \textbf{R² = 0.888}
%             \end{tabular}
%         };
        
%         \end{groupplot}
        
%         % Single common x-axis label
%         \node[font=\footnotesize, below] at ($(torchspatial_group c3r1.south)+(0,-0.3cm)$) {FisherS Global ID};
        
%         % Legend
%         \node[font=\footnotesize, below] at ($(torchspatial_group c3r1.south)+(0,-0.9cm)$) {
%             \textcolor{cspfmowcolor}{\large$\bullet$} Sphere2Vec-DFS
%             \quad
%             \textcolor{cspinatcolor}{\large$\bullet$} Sphere2Vec-M
%             \quad
%             \textcolor{geoclipcolor2}{\large$\bullet$} Sphere2Vec-C
%             \quad
%             \textcolor{satclipl10color}{\large$\bullet$} NeRF
%         };
        
%     \end{tikzpicture}
%     \caption{FisherS global ID of geographic INRs vs test $R^2$ of continuous location encoders on TorchSpatial.}
%     \label{fig:rq2-sl-torchspatial}
% \end{subfigure}
    
    \caption{\textbf{Relationship between global ID of geographic INRs and downstream task performance} measured across five regression and classification tasks. 
  In both rows, the location embeddings are frozen while task-specific predictions heads (3 layer MLPs) are learned.
  In (a), ID (horizontal axis) is calculated on the frozen pre-trained embeddings as in \Cref{tab:global_ids}. 
  In (b), ID is measured in \emph{activation space} using the TwoNN estimator on a learned classifier's penultimate layer. 
}
    \label{fig:rq2-stack}
\end{figure}
